Imperfect detectors for adversarial tasks with applications to quantum key distribution

Security analyses in quantum key distribution (QKD) and other adversarial quantum tasks often assume perfect device models. However, real-world implementations often deviate from these models. Thus, it is important to develop security proofs that account for such deviations from ideality. In this work, we extend the idea of squashing maps to develop a general framework for analysing imperfect threshold detectors, treating uncharacterised device parameters such as dark counts and detection efficiencies as adversarially controlled within some ranges. This approach enables a rigorous worst-case analysis with exactly characterised devices, ensuring security proofs remain valid under realistic conditions. Our results strengthen the connection between theoretical security and practical implementations by introducing a flexible framework for integrating detector imperfections into adversarial quantum protocols.

==> EATChannels.tex <==
\begin{tikzpicture}[node distance=1.5cm and 1.5cm, auto]

% Define nodes for boxes with tight spacing
\node (box1) [draw, minimum width=1.5cm, minimum height=2cm, fill=gray!20] {\(\mathcal{M}_1\)};
\node (box2) [draw, minimum width=1.5cm, minimum height=2cm, right=2.2cm of box1, fill=gray!20] {\(\mathcal{M}_2\)};
\node (dots) [right=1.3cm of box2] {\(\cdots\)};
\node (boxn) [draw, minimum width=1.5cm, minimum height=2cm, right=1.6cm of dots, fill=gray!20] {\(\mathcal{M}_n\)};

% Initial input
\node (E0) [left=1.2cm of box1] {\({A'}_1^n\)};
\draw[->] (E0) -- (box1.west);

% Shorter secret outputs
\node (S1) [below=1.2cm of box1] {\(S_1\)};
\node (S2) [below=1.2cm of box2] {\(S_2\)};
\node (Sn) [below=1.2cm of boxn] {\(S_n\)};
\draw[->] (box1.south) -- (S1);
\draw[->] (box2.south) -- (S2);
\draw[->] (boxn.south) -- (Sn);

% Fixed marginal inputs
\node (A1) [above=1.2cm of box1] {$A_1$};
\node (A2) [above=1.2cm of box2] {$A_2$};
\node (An) [above=1.2cm of boxn] {$A_n$};
\draw[->] (A1) -- (box1.north);
\draw[->] (A2) -- (box2.north);
\draw[->] (An) -- (boxn.north);


% Horizontal E_j and C_j lines (direct and uniform)
\draw[->] ([yshift=0.4cm]box1.east) -- node[above] {\(E_1\)} ([yshift=0.4cm]box2.west);
\draw[->] ([yshift=-0.4cm]box1.east) -- node[below] {\(C_1\)} ([yshift=-0.4cm]box2.west);

\draw[->] ([yshift=0.4cm]box2.east) -- node[above] {\(E_2\)} ([yshift=0.4cm]dots.west);
\draw[->] ([yshift=-0.4cm]box2.east) -- node[below] {\(C_2\)} ([yshift=-0.4cm]dots.west);

\draw[->] ([yshift=0.4cm]dots.east) -- node[above] {\(E_{n-1}\)} ([yshift=0.4cm]boxn.west);
\draw[->] ([yshift=-0.4cm]dots.east) -- node[below] {\(C_{n-1}\)} ([yshift=-0.4cm]boxn.west);

% Final outputs (short and aligned)
\draw[->] ([yshift=0.4cm]boxn.east) -- ++(1.0cm, 0) node[right] {\(E_n\)};
\draw[->] ([yshift=-0.4cm]boxn.east) -- ++(1.0cm, 0) node[right] {\(C_n\)};

\end{tikzpicture}


==> equivalencesEATActive.tex <==
\begin{tikzpicture}

\begin{scope}[shift = {(1,0)}]
    % Draw the original detector
    \pic {detector={detinf, {$\infPOVM[\dB, \loss]$}, black}};
    
    % Draw the solid line with adjusted endpoint
    \draw (-5,0) -- ([xshift=-0.05cm]detinf.west); % Adjust endpoint
\end{scope}

% Noise channel
    \begin{scope}[shift={(-1,-4)}]
        \node[process,xshift = -1cm](NoiseChannel){$\noiseChannel{q(\dB,\loss)}$};
        \pic [right of = NoiseChannel,xshift = 2cm]{detector={detfinideal, $\finPOVM$\\$W^{\dB, \loss}$,black}};
        
        \draw (-3,0) -- (NoiseChannel);
        \draw (NoiseChannel) -- (detfinideal.west);
    \end{scope}


% Noise channel
    \begin{scope}[shift={(-1,-8)}]
        \node[process,xshift = -1cm](NoiseChannel){$\noiseChannel{q(\dB,\loss)}$};
        \node[process,right of = NoiseChannel,xshift = 2cm](SqMap){$\Lambda$};
        \pic [right of = SqMap,xshift = 2cm]{detector={detfinideal, $\finPOVM[Q]$\\$W^{\dB, \loss}$,black}};
        
        \draw (-3,0) -- (NoiseChannel.west);
        \draw (SqMap) -- (NoiseChannel);
        \draw (SqMap) -- (detfinideal.west);
    \end{scope}
    
    % Add the Updownarrow
    \node at (0,-2) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-2) {(i)};
    \node[text=red] at (0.5,-2) {\scalebox{2}?};
    
    \node at (0,-6) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-6) {(ii)};
    
\end{tikzpicture}

==> equivalencesFSS.tex <==
\begin{tikzpicture}

\begin{scope}[shift = {(1,0)}]
    % Draw the original detector
    \pic {detector={detinf, {$\infPOVM[\dB, \loss]$}, black}};
    
    % Draw the solid line with adjusted endpoint
    \draw (-5,0) -- ([xshift=-0.05cm]detinf.west); % Adjust endpoint
\end{scope}
        
% Dark counts as a postprocessing
    \begin{scope}[shift={(-1,-4)}]
        \pic {detector={detinfideal, $\infPOVM[\loss]$,black}};
        \node[process,right of = detinfideal, xshift = 1.5cm](DCPP){$\PP^{\dB}$};
        
        \draw (-3,0) -- ([xshift=-0.25cm]detinfideal.west);
        \draw[dashed] ([xshift=0.35cm]detinfideal.east) -- (DCPP);
    \end{scope}


% Squashing map
    \begin{scope}[shift={(-1,-8)}]
        \node[process](SqMap){$\Lambda_{\text{FSS}}$};
        \pic [right of = SqMap,xshift = 1cm]{detector={detfinideal, $\finPOVM[\loss]$\\$W$,black}};
        \node[process,right of = detfinideal, xshift = 2cm] (DCPPNew){$\PP^{\dB}$};
        
        \draw (-3,0) -- (SqMap.west);
        \draw (SqMap) -- ([xshift=-0.25cm]detfinideal.west);
        \draw[dashed] ([xshift=0.35cm]detfinideal.east) -- (DCPPNew);
    \end{scope}

% Noise channel
    \begin{scope}[shift={(-1,-12)}]
        \node[process,xshift = -1cm](SqMap){$\Lambda_{\text{FSS}}$};
        \node[process,right of = SqMap,xshift = 2cm](NoiseChannel){$\noiseChannel$};
        \pic [right of = NoiseChannel,xshift = 2cm]{detector={detfinideal, $\finPOVM$\\$W^{\dB, \loss}$,black}};
        
        \draw (-3,0) -- (SqMap.west);
        \draw (SqMap) -- (NoiseChannel);
        \draw (NoiseChannel) -- (detfinideal.west);
    \end{scope}
    
    % Add the Updownarrow
    \node at (0,-2) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-2) {(i)};
    
    \node at (0,-6) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-6) {(ii)};

    \node at (0,-10) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.55,-10) {(iii)};
    \node[text=red] at (0.5,-10) {\scalebox{2}?};
\end{tikzpicture}

==> equivalencesWPFSS.tex <==
\begin{tikzpicture}
    % Draw the original detector
    \pic at (3,0) {detector={detinf, {$\infPOVM[\dB, \loss]$}, black}};

    % Draw the process box
    \node[process, olive, right of = detinf, xshift = 3cm] (PP){$\Mcg'$};
    
    % Draw the solid line with adjusted endpoint
    \draw (-5,0) -- ([xshift=-0.05cm]detinf.west); % Adjust endpoint
    
    
    % Draw the dashed line
    \draw[dashed] ([xshift=0.22cm]detinf.east) -- (PP);
    
% Dark counts as a postprocessing
    \begin{scope}[shift={(2,-4)}]
        \pic {detector={detinfideal, $\infPOVM[\loss]$,black}};
        \node[process, orange, right of = detinfideal, xshift = 1.5cm](DCPP){$\PP^{\dB}$};
        \node[process, olive, right of = DCPP, xshift = 1.5cm] (SqPP){$\Mcg'$};
        
        \draw (-7,0) -- ([xshift=-0.25cm]detinfideal.west);
        \draw[dashed] ([xshift=0.35cm]detinfideal.east) -- (DCPP);
        \draw[dashed] (DCPP.east) -- (SqPP);
    \end{scope}

% Swapping postprocessings
    \begin{scope}[shift={(2,-8)}]
        \pic {detector={detinfideal2, $\infPOVM[\loss]$,black}};
        \node[process, orange, right of = detinfideal2, xshift = 1.5cm](SqPPNew){$\Mcg$};
        \node[process, olive, right of = SqPPNew, xshift = 1.5cm] (DCPPNew){$\Mdc$};
        
        \draw (-7,0) -- ([xshift=-0.25cm]detinfideal2.west);
        \draw[dashed] ([xshift=0.35cm]detinfideal2.east) -- (SqPPNew);
        \draw[dashed] (SqPPNew.east) -- (DCPPNew);
    \end{scope}

% WPFSS Squasher
    \begin{scope}[shift={(2,-11.5)}]
        \node[process](SqMap){$\Lambda_{\text{WPFSS}}$};
        \pic [right of = SqMap,xshift = 1cm]{detector={detfinideal, $\finPOVM[\loss]$,black}};
        \node[process, olive, right of = detfinideal, xshift = 2cm] (DCPPNew){$\Mdc$};
        
        \draw (-7,0) -- (SqMap.west);
        \draw (SqMap) -- ([xshift=-0.25cm]detfinideal.west);
        \draw[dashed] ([xshift=0.35cm]detfinideal.east) -- (DCPPNew);
    \end{scope}

% FSS Squasher
    \begin{scope}[shift={(-1,-15)}]
        \node[process](WPFSS){$\Lambda_{\text{WPFSS}}$};
        \node[process,right of = WPFSS,xshift = 2cm](FSS){$\Lambda_{\text{FSS}}$};
        \pic [right of = FSS,xshift = 1cm]{detector={detfinideal, $\finPOVM[\loss]$\\$W$,black}};
        \node[process, olive, right of = detfinideal, xshift = 2cm] (DCPPNew){$\Mdc$};
        
        \draw (-4,0) -- (WPFSS.west);
        \draw (WPFSS.east) -- (FSS.west);
        \draw (FSS) -- ([xshift=-0.25cm]detfinideal.west);
        \draw[dashed] ([xshift=0.35cm]detfinideal.east) -- (DCPPNew);
    \end{scope}

% Dark count noise channel
    \begin{scope}[shift={(-2,-18.5)}]
        \node[process](WPFSS){$\Lambda_{\text{WPFSS}}$};
        \node[process,right of = WPFSS,xshift = 2cm](FSS){$\Lambda_{\text{FSS}}$};
        \node[process,right of = FSS,xshift = 2cm](NoiseChannel){$\Phi_{\dB}$};
        \pic [right of = NoiseChannel,xshift = 2cm]{detector={detfinideal, $\finPOVM[\loss]$\\$W^{\dB}$,black}};
        
        \draw (-3,0) -- (WPFSS.west);
        \draw (WPFSS.east) -- (FSS.west);
        \draw (FSS) -- (NoiseChannel);
        \draw (NoiseChannel) -- ([xshift=0cm]detfinideal.west);
    \end{scope}

    % Loss noise channel
    \begin{scope}[shift={(-2,-22)}]
        \node[process,xshift = -1cm](WPFSS){$\Lambda_{\text{WPFSS}}$};
        \node[process,right of = WPFSS,xshift = 1.5cm](FSS){$\Lambda_{\text{FSS}}$};
        \node[process,right of = FSS,xshift = 1.5cm](DCNoiseChannel){$\Phi_{\dB}$};
        \node[process,right of = DCNoiseChannel,xshift = 1.5cm](LossNoiseChannel){$\Phi_{\loss}$};
        \pic [right of = LossNoiseChannel,xshift = 1.5cm]{detector={detfinideal, $\finPOVM[\loss]$\\$W^{\dB,\loss}$,black}};
        
        \draw (-3,0) -- (WPFSS.west);
        \draw (WPFSS.east) -- (FSS.west);
        \draw (FSS) -- (DCNoiseChannel);
        \draw (DCNoiseChannel) -- (LossNoiseChannel);
        \draw (LossNoiseChannel) -- ([xshift=0cm]detfinideal.west);
    \end{scope}
    
    % Add the Updownarrow
    \node at (3,-2) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (2.5,-2) {(i)};
    
    \node at (3,-6) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (2.5,-6) {(ii)};
    \node[text=red] at (3.5,-6) {\scalebox{2}?};

    \node at (3,-10) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (2.5,-10) {(iii)};

    \node at (3,-13.4) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (2.5,-13.4) {(iv)};
    % \node[text=red] at (3.5,-13.4) {\scalebox{2}?}; 

    \node at (3,-17) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (2.5,-17) {(v)};
    \node[text=red] at (3.5,-17) {\scalebox{2}?};

    \node at (3,-20.2) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (2.5,-20.2) {(vi)};
\end{tikzpicture}

==> genericNoiseChannelNoFlags.tex <==
\begin{tikzpicture}[scale = 1.25]

% Define line width
\def\mylinewidth{2pt}

% Define coordinates for horizontal lines
\coordinate (h1) at (4,0);
\coordinate (h2) at (10,0);
\coordinate (h3) at (0,-1);
\coordinate (h4) at (2,-1);
\coordinate (h5) at (4,-2);
\coordinate (h6) at (7,-2);
\coordinate (h8) at (10,-2);
% Measurement and preparation
\pic [right of = h5,xshift = 0.5cm,scale = 0.75]{detector={meas, $\vec{Q}$,black}};

% Hilbert space descriptions
\node[left of = h3, font=\LARGE](H1){$\H_{m}$};
\node[right of = h2, font=\LARGE](H1end){$\H_{m}$};
\node[right of = h8,xshift = 0 cm, font=\LARGE](H0HFend){$\H_F$};
\node[below of = H1end,yshift = -0.325cm, font = \LARGE]{$\oplus$};

% Define a rectangle that fits all points except h2, h3, h8, h9
\node[fit=(h1)(h4)(h5)(h6), draw, line width = \mylinewidth*2, inner sep=30pt](fitrect) {};

% Draw horizontal lines (colored cyan and with variable line width)
\draw[cyan, line width=\mylinewidth] (h1) -- (h2);
\draw[cyan, line width=\mylinewidth] (h3) -- (h4);
% h5 -- meas
\draw[cyan, line width=\mylinewidth] (h5) -- ([xshift=-0.08cm]meas.west);
% meas -- h8
\draw[dashed, cyan, line width=\mylinewidth] ([xshift=0.16cm]meas.east) -- ([xshift = -0.08 cm]h8);

% Draw diagonal lines (colored cyan and with variable line width)
\draw[cyan, line width=\mylinewidth] (h4) -- (h1) node[midway, above, yshift = 0.2cm, black]{\large$1-q$};
\draw[cyan, line width=\mylinewidth] (h4) -- (h5) node[midway, below, yshift = -0.3cm, black]{\large$q$};

% Node at the top of the rectangle
\node[above=0.5cm of fitrect, font=\LARGE] (Title) {\textbf{Noise Channel $\noiseChannel{m,\,\noise}$}};

\end{tikzpicture}

==> lossyNoiseChannel.tex <==
\begin{tikzpicture}[scale = 1.25]

% Define line width
\def\mylinewidth{2pt}

% Define coordinates for horizontal lines
\coordinate (h0L) at (0,1);
\coordinate (h0R) at (12,1);
\coordinate (h0M) at (6,1);
\coordinate (h1) at (4,0);
\coordinate (h2) at (12,0);
\coordinate (h3) at (0,-1);
\coordinate (h4) at (2,-1);
\coordinate (h5) at (4,-2);
\coordinate (h6) at (9,-2);
\coordinate (h7) at (10,-3);
\coordinate (h8) at (12,-3);
\coordinate (h9) at (0,-4);
\coordinate (h10) at (9,-4);
% Measurement and flagPP
\pic [right of = h9,xshift = 4cm,scale = 0.78]{detector={flagMeas, $\finPOVM[\loss]$, black}};
% Measurement and preparation
\pic [right of = h5,xshift = 0.5cm,scale = 0.75]{detector={meas, $\finPOVM$,black}};
% \pic[right of = meas, xshift = 0.5cm, scale = 0.5]{source={prep, $\classState$, black,3}};
\node[process,right of = meas, xshift = 1.5cm, scale = 1.5](lossPP){$\mathcal{Q}^{\loss,\idealEff}$};

% Hilbert space descriptions
\node[left of = h0L, xshift=0cm, font=\LARGE] (H0L) {$\H_{0}$};
\node[right of = h0R, xshift=0cm, font=\LARGE] (H0R) {$\H_{0}$};
\node[below of = H0L,yshift = -0.25cm, font = \LARGE]{$\oplus$};
\node[below of = H0R,yshift = 0.4cm, font = \LARGE]{$\oplus$};
\node[left of = h3, font=\LARGE](H1){$\H_{1}$};
\node[left of = h9,xshift = 0 cm, font=\LARGE](H0HF){$\H_{m>1}$};
\node[below of = H1,yshift = -1cm, font = \LARGE]{$\oplus$};
\node[right of = h2, font=\LARGE](H1end){$\H_{1}$};
\node[right of = h8,xshift = 0 cm, font=\LARGE](H0HFend){$\H_F$};
\node[below of = H1end,yshift = -1cm, font = \LARGE]{$\oplus$};

% Define a rectangle that fits all points except h2, h3, h8, h9
\node[fit=(h1)(h4)(h5)(h6)(h7)(h10)(h0M), draw, line width = \mylinewidth*2, inner sep=30pt](fitrect) {};

% Draw horizontal lines (colored cyan and with variable line width)
\draw[cyan, line width=\mylinewidth] (h1) -- (h2);
\draw[cyan, line width=\mylinewidth] (h3) -- (h4);
% h5 -- meas
\draw[cyan, line width=\mylinewidth] (h5) -- ([xshift=-0.11cm]meas.west);
% meas -- lossPP
\draw[dashed, cyan, line width=\mylinewidth] ([xshift=0.16cm]meas.east) -- (lossPP.west);
% lossPP -- h6
\draw[dashed, cyan, line width=\mylinewidth] (lossPP.east) -- ([xshift = -0.08 cm]h6);

\draw[dashed, cyan, line width=\mylinewidth] (h7) -- (h8);
% h9 -- flagMeas
\draw[cyan, line width=\mylinewidth] (h9) -- ([xshift=-0.12cm]flagMeas.west);
% flagMeas -- h10
\draw[dashed, cyan, line width=\mylinewidth] ([xshift=0.18cm]flagMeas.east) -- (h10);

% Draw the horizontal line for H0
\draw[cyan, line width=\mylinewidth] (h0L) -- (h0R);


% Draw diagonal lines (colored cyan and with variable line width)
\draw[cyan, line width=\mylinewidth] (h4) -- (h1) node[midway, above, yshift = 0.2cm, black]{$\frac{\etamin}{\idealEff}$};
\draw[cyan, line width=\mylinewidth] (h4) -- (h5) node[midway, below, yshift = -0.3cm, black]{$1-\frac{\etamin}{\idealEff}$};
\draw[dashed, cyan, line width=\mylinewidth] (h6) -- (h7);
\draw[dashed, cyan, line width=\mylinewidth] (h10) -- (h7);

% Node at the top of the rectangle
\node[above=0.5cm of fitrect, font=\LARGE] (Title) {\textbf{Noise Channel $\Phi_\loss^{\idealEff}$}};

\end{tikzpicture}


==> noiseChannelFSS.tex <==
\begin{tikzpicture}[scale = 1.25]

% Define line width
\def\mylinewidth{2pt}

% Define coordinates for horizontal lines
\coordinate (h1) at (4,0);
\coordinate (h2) at (12,0);
\coordinate (h3) at (0,-1);
\coordinate (h4) at (2,-1);
\coordinate (h5) at (4,-2);
\coordinate (h6) at (9,-2);
\coordinate (h7) at (10,-3);
\coordinate (h8) at (12,-3);
\coordinate (h9) at (0,-4);
\coordinate (h10) at (9,-4);
% Measurement and flagPP
\pic [right of = h9,xshift = 4cm,scale = 0.78]{detector={flagMeas, $\finPOVM[\loss]$, black}};
\node[process,right of = flagMeas,xshift = 2cm,scale = 1.5](flagPP){$\PP^\dB$};
% Measurement and preparation
\pic [right of = h5,xshift = 0.5cm,scale = 0.75]{detector={meas, $\finPOVM[\loss]$,black}};
\pic[right of = meas, xshift = 0.5cm, scale = 0.5]{source={prep, $\classState$, black,3}};

% Hilbert space descriptions
\node[left of = h3, font=\LARGE](H1){$\H_1$};
\node[left of = h9,xshift = -0.5 cm, font=\LARGE](H0HF){$\H_0\oplus \H_F$};
\node[below of = H1,yshift = -1cm, font = \LARGE]{$\oplus$};
\node[right of = h2, font=\LARGE](H1end){$\H_1$};
\node[right of = h8,xshift = 0.5 cm, font=\LARGE](H0HFend){$\H_0\oplus \H_F$};
\node[below of = H1end,yshift = -1cm, font = \LARGE]{$\oplus$};

% Define a rectangle that fits all points except h2, h3, h8, h9
\node[fit=(h1)(h4)(h5)(h6)(h7)(h10)(flagPP), draw, line width = \mylinewidth*2, inner sep=15pt](fitrect) {};

% Draw horizontal lines (colored cyan and with variable line width)
\draw[cyan, line width=\mylinewidth] (h1) -- (h2);
\draw[cyan, line width=\mylinewidth] (h3) -- (h4);
% h5 -- meas
\draw[cyan, line width=\mylinewidth] (h5) -- ([xshift=-0.11cm]meas.west);
% meas -- prep
\draw[dashed, cyan, line width=\mylinewidth] ([xshift=0.16cm]meas.east) -- ([xshift=-0.27cm]prep.west);
% prep -- h6
\draw[dashed, cyan, line width=\mylinewidth] ([xshift=0.66cm]prep.east) -- ([xshift = -0.08 cm]h6);

\draw[dashed, cyan, line width=\mylinewidth] (h7) -- (h8);
% h9 -- flagMeas
\draw[cyan, line width=\mylinewidth] (h9) -- ([xshift=-0.12cm]flagMeas.west);
% flagMeas -- flagPP
\draw[dashed, cyan, line width=\mylinewidth] ([xshift=0.18cm]flagMeas.east) -- (flagPP);

\draw[dashed, cyan, line width=\mylinewidth] (flagPP) -- (h10);

% Draw diagonal lines (colored cyan and with variable line width)
\draw[cyan, line width=\mylinewidth] (h4) -- (h1) node[midway, above, yshift = 0.1cm, black]{$\PP{0}{0}^\dB$};
\draw[cyan, line width=\mylinewidth] (h4) -- (h5) node[midway, below, yshift = -0.3cm, black]{$1-\PP{0}{0}^\dB$};
\draw[dashed, cyan, line width=\mylinewidth] (h6) -- (h7);
\draw[dashed, cyan, line width=\mylinewidth] (h10) -- (h7);

% Node at the top of the rectangle
\node[above=0.5cm of fitrect, font=\LARGE] (Title) {\textbf{Noise Channel} $\noiseChannel{\dB}$};

\end{tikzpicture}


==> setOfEquivalences.tex <==
\begin{tikzpicture}
    % Draw the original detector
    \pic {detector={detinf, {$\infPOVM[\dB, \loss]$}, black}};

    % Draw the process box
    \node[process, right of = detinf, xshift = 3cm, olive] (PP){$\Msq'$};
    
    % Draw the solid line with adjusted endpoint
    \draw (-5,0) -- ([xshift=-0.0cm]detinf.west); % Adjust endpoint
    
    
    % Draw the dashed line
    \draw[dashed] ([xshift=0.22cm]detinf.east) -- (PP);
    
% Dark counts as a postprocessing
    \begin{scope}[shift={(-1,-4)}]
        \pic {detector={detinfideal, $\infPOVM[\loss]$,black}};
        \node[process, right of = detinfideal, xshift = 1.5cm, orange](DCPP){$\PP^{\dB}$};
        \node[process, right of = DCPP, xshift = 1.5cm, olive] (SqPP){$\Msq'$};
        
        \draw (-4,0) -- ([xshift=-0.2cm]detinfideal.west);
        \draw[dashed] ([xshift=0.35cm]detinfideal.east) -- (DCPP);
        \draw[dashed] (DCPP.east) -- (SqPP);
    \end{scope}

% Swapping postprocessings
    \begin{scope}[shift={(-1,-8)}]
        \pic {detector={detinfideal2, $\infPOVM[\loss]$,black}};
        \node[process, right of = detinfideal2, xshift = 1.5cm, orange](SqPPNew){$\Msq$};
        \node[process, right of = SqPPNew, xshift = 1.5cm, olive] (DCPPNew){$\Mdc$};
        
        \draw (-4,0) -- ([xshift=-0.2cm]detinfideal2.west);
        \draw[dashed] ([xshift=0.35cm]detinfideal2.east) -- (SqPPNew);
        \draw[dashed] (SqPPNew.east) -- (DCPPNew);
    \end{scope}

% Squashing map
    \begin{scope}[shift={(-1,-11.5)}]
        \node[process](SqMap){$\Lambda$};
        \pic [right of = SqMap,xshift = 1cm]{detector={detfinideal, $\finPOVM[\loss]$, black}};
        \node[process, right of = detfinideal, xshift = 2cm, olive] (DCPPNew){$\Mdc$};
        
        \draw (-4,0) -- (SqMap.west);
        \draw (SqMap) -- ([xshift=-0.2cm]detfinideal.west);
        \draw[dashed] ([xshift=0.35cm]detfinideal.east) -- (DCPPNew);
    \end{scope}

% Noise channel
    \begin{scope}[shift={(-1,-15)}]
        \node[process,xshift = -1cm](SqMap){$\Lambda$};
        \node[process,right of = SqMap,xshift = 2cm](NoiseChannel){$\noiseChannel$};
        \pic [right of = NoiseChannel,xshift = 2cm]{detector={detfinideal, $\finPOVM$,black}};
        
        \draw (-4,0) -- (SqMap.west);
        \draw (SqMap) -- (NoiseChannel);
        \draw (NoiseChannel) -- ([xshift=-0.25cm]detfinideal.west);
    \end{scope}
    
    % Add the Updownarrow
    \node at (0,-2) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-2) {(i)};
    
    \node at (0,-6) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-6) {(ii)};
    \node[text=red] at (0.5,-6) {\scalebox{2}?};

    \node at (0,-10) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-10) {(iii)};

    \node at (0,-13.4) {\scalebox{2}{$\Big\Updownarrow$}};
    \node at (-0.5,-13.4) {(iv)};
    \node[text=red] at (0.5,-13.4) {\scalebox{2}?};
\end{tikzpicture}
